Satisfiability Checking meets Symbolic Computation (Project Paper)

Symbolic Computation and Satisfiability Checking are two research areas, both having their individual scientific focus but sharing also common interests in the development, implementation and application of decision procedures for arithmetic theories. Despite their commonalities, the two communities are rather weakly connected. The aim of our newly accepted SC-square project (H2020-FETOPEN-CSA) is to strengthen the connection between these communities by creating common platforms, initiating interaction and exchange, identifying common challenges, and developing a common roadmap from theory along the way to tools and (industrial) applications. In this paper we report on the aims and on the first activities of this project, and formalise some relevant challenges for the unified SC-square community.

==> cas_smt_developments.tex <==
\begin{center}
  \scalebox{0.85}{
    \begin{tikzpicture}
      \path[draw,thick,-latex'] (-0.1,0)--(12.3,0);
      \path[draw] (0,-0.1)--(0,0.1);
      \path[draw] (2,-0.1)--(2,0.1);
      \path[draw] (4,-0.1)--(4,0.1);
      \path[draw] (6,-0.1)--(6,0.1);
      \path[draw] (8,-0.1)--(8,0.1);
      \path[draw] (10,-0.1)--(10,0.1);
      \path[draw] (12,-0.1)--(12,0.1);
      \node at (0,-0.3) {\tiny 1960};
      \node at (2,-0.3) {\tiny 1970};
      \node at (4,-0.3) {\tiny 1980};
      \node at (6,-0.3) {\tiny 1990};
      \node at (8,-0.3) {\tiny 2000};
      \node at (10,-0.3) {\tiny 2010};
      \node at (12,-0.3) {\tiny 2020};
      
      \node at (0.5,2.5) {\large \cbb{CAS}};
      \node at (0.5,-2) {\large \cred{SAT}};
      \node at (0.5,-3) {\large \cg{SMT}};
      
      \node[rotate=60,anchor=west] at (0.6,0.25) {\scriptsize\tt\cbb{Schoonschip}};
      \node[rotate=60,anchor=west] at (1.0,0.25) {\scriptsize\tt\cbb{MATHLAB}};
      \node[rotate=60,anchor=west] at (1.6,0.25) {\scriptsize\tt\cbb{Reduce} \cdb{Altran}};
      \node[rotate=60,anchor=west] at (2.2,0.25) {\scriptsize\tt\cbb{Scratchpad/Axiom}};
      \node[rotate=60,anchor=west] at (3.4,0.25) {\scriptsize\tt\cbb{Macsyma}};
      \node[rotate=60,anchor=west] at (3.8,0.25) {\scriptsize\tt\cbb{SMP}};
      \node[rotate=60,anchor=west] at (4.2,0.25) {\scriptsize\tt\cbb{muMATH}};
      \node[rotate=60,anchor=west] at (4.6,0.25) {\scriptsize\tt\cbb{Maple}};
      \node[rotate=60,anchor=west] at (5.0,0.25) {\scriptsize\tt\cbb{Mathcad} \cdb{SAC} \cbb{GAP}};
      \node[rotate=60,anchor=west] at (5.4,0.25) {\scriptsize\tt\cbb{CoCoA} \cdb{MathHandbook} \cbb{Mathomatic}};
      \node[rotate=60,anchor=west] at (5.8,0.25) {\scriptsize\tt\cbb{Mathematica} \cdb{Derive} \cbb{FORM}};
      \node[rotate=60,anchor=west] at (6.2,0.25) {\scriptsize\tt\cbb{KASH/KANT} \cdb{PARI/GP}};
      \node[rotate=60,anchor=west] at (6.8,0.25) {\scriptsize\tt\cbb{Magma} \cdb{Fermat} \cbb{Erable} \cdb{Macaulay2}};
      \node[rotate=60,anchor=west] at (7.2,0.25) {\scriptsize\tt\cbb{Singular} \cdb{SymbolicC++}};
      \node[rotate=60,anchor=west] at (7.6,0.25) {\scriptsize\tt\cbb{Maxima}};
      \node[rotate=60,anchor=west] at (8,0.25) {\scriptsize\tt\cbb{Xcas/Giac}};
      \node[rotate=60,anchor=west] at (8.4,0.25) {\scriptsize\tt\cbb{Yacas}};
      \node[rotate=60,anchor=west] at (8.8,0.25) {\scriptsize\tt\cbb{SAGE} \cdb{SMath} \cbb{Studio}};
      \node[rotate=60,anchor=west] at (9.2,0.25) {\scriptsize\tt\cbb{Cadabra} \cdb{SymPy} \cbb{OpenAxiom}};
      \node[rotate=60,anchor=west] at (9.6,0.25) {\scriptsize\tt\cbb{MATLAB} \cdb{MuPAD}};
      \node[rotate=60,anchor=west] at (10.0,0.25) {\scriptsize\tt\cbb{Wolfram Alpha} \cdb{TI-Nspire} \cbb{CAS}};
      \node[rotate=60,anchor=west] at (10.5,0.25) {\scriptsize\tt\cbb{Mathics} \cdb{Symbolism} \cbb{FxSolver}};
      \node[rotate=60,anchor=west] at (11,0.25) {\scriptsize\tt\cbb{Calcinator} \cdb{SyMAT} \cbb{Mathemagix}};
    
    \node[rotate=-60,anchor=west] at (6.8,-0.4) {\scriptsize\tt\cred{WalkSAT} \cdred{SATO}};
    \node[rotate=-60,anchor=west] at (7.1,-0.4) {\scriptsize\tt\cg{Simplify} \cdg{SVC}};
    \node[rotate=-60,anchor=west] at (7.4,-0.4) {\scriptsize\tt\cred{GRASP} \cdred{Chaff} \cred{BCSAT}};
    \node[rotate=-60,anchor=west] at (7.8,-0.4) {\scriptsize\tt\cred{MiniSAT} \cdred{Berkmin} \cred{zChaff} \cdred{Siege}};
\node[rotate=-60,anchor=west] at (8.2,-0.4) {\scriptsize\tt \cg{ICS} \cdg{Uclid}  \cg{MathSAT} \cdg{Barcelogic} };
\node[rotate=-60,anchor=west] at (8.6,-0.4) {\scriptsize\tt\cred{HyperSat} \cdred{RSat} \cred{Sat4j}};
\node[rotate=-60,anchor=west] at (9.0,-0.4) {\scriptsize\tt\cg{Yices} \cdg{CVC} \cg{HySAT/iSAT} \cdg{DPT}};

\node[rotate=-60,anchor=west] at (9.3,-0.4) {\scriptsize\tt\cg{Z3} \cdg{Alt-Ergo} \cg{Beaver} \cdg{ABsolver} };
\node[rotate=-60,anchor=west] at (9.7,-0.4) {\scriptsize\tt\cg{Boolector} \cdg{PicoSAT} \cg{Spear}};
\node[rotate=-60,anchor=west] at (10.3,-0.4) {\scriptsize\tt\cg{MiniSmt} \cdg{STP} \cg{veriT} \cdg{OpenCog}};
\node[rotate=-60,anchor=west] at (10,-0.4) {\scriptsize\tt\cred{ArgoSat}};
\node[rotate=-60,anchor=west] at (10,-0.4) {\scriptsize\tt\phantom{ArgoSat} \cg{OpenSMT} \cdg{SatEEn} \cg{SWORD}};
\node[rotate=-60,anchor=west] at (10.6,-0.4) {\scriptsize\tt\cred{Glucose} \cdred{CryptoMiniSat}};
\node[rotate=-60,anchor=west] at (10.6,-0.4) {\scriptsize\tt\phantom{Glucose CryptoMiniSat} \cdg{SONOLAR}};
\node[rotate=-60,anchor=west] at (10.9,-0.4) {\scriptsize\tt\cred{Lingeling} \cdred{UBCSAT}};
\node[rotate=-60,anchor=west] at (10.9,-0.4) {\scriptsize\tt\phantom{Lingeling UBCSAT} \cg{SMTInterpol}};
\node[rotate=-60,anchor=west] at (11.2,-0.4) {\scriptsize\tt\cg{SMT-RAT} \cdg{SMCHR} \cg{UCLID} \cdg{Clasp}};
\node[rotate=-60,anchor=west] at (11.5,-0.4) {\scriptsize\tt\cred{Fast SAT Solver}};
\node[rotate=-60,anchor=west] at (11.5,-0.4) {\scriptsize\tt\phantom{Fast SAT Solver} \cg{raSAT}};

\end{tikzpicture}
}
\end{center}

